Variational Bayesian Phylogenetic Inference with Semi-implicit Branch Length Distributions

Reconstructing the evolutionary history relating a collection of molecular sequences is the main subject of modern Bayesian phylogenetic inference. However, the commonly used Markov chain Monte Carlo methods can be inefficient due to the complicated space of phylogenetic trees, especially when the number of sequences is large. An alternative approach is variational Bayesian phylogenetic inference (VBPI) which transforms the inference problem into an optimization problem. While effective, the default diagonal lognormal approximation for the branch lengths of the tree used in VBPI is often insufficient to capture the complexity of the exact posterior. In this work, we propose a more flexible family of branch length variational posteriors based on semi-implicit hierarchical distributions using graph neural networks. We show that this semi-implicit construction emits straightforward permutation equivariant distributions, and therefore can handle the non-Euclidean branch length space across different tree topologies with ease. To deal with the intractable marginal probability of semi-implicit variational distributions, we develop several alternative lower bounds for stochastic optimization. We demonstrate the effectiveness of our proposed method over baseline methods on benchmark data examples, in terms of both marginal likelihood estimation and branch length posterior approximation.

==> chapters/bn-new.tex <==
\input{chapters/rooted_tree}
\tikz[scale=0.60]{

  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, yshift=0.3cm]
  \node[obs](S1){\scalebox{1.8}{$S_1$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=1.8cm](S2){\scalebox{1.8}{$S_2$}};
  \node[obs, right=of S1, xshift=0.75cm, yshift=-1.8cm](S3){\scalebox{1.8}{$S_3$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=1.8cm](S4){\scalebox{1.8}{$S_4$}};
  \node[obs, right=of S2, xshift=0.75cm, yshift=-0.6cm](S5){\scalebox{1.8}{$S_5$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=0.6cm](S6){\scalebox{1.8}{$S_6$}};
  \node[obs, right=of S3, xshift=0.75cm, yshift=-1.8cm](S7){\scalebox{1.8}{$S_7$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=1.8cm](S8){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S4, xshift=0.75cm, yshift=0.25cm](S9){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=1.05cm](S10){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S5, xshift=0.75cm, yshift=-0.45cm](S11){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=0.45cm](S12){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S6, xshift=0.75cm, yshift=-1.05cm](S13){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-0.25cm](S14){\scalebox{1.8}{$\cdots$}};
  \node[obs, right=of S7, xshift=0.75cm, yshift=-1.8cm](S15){\scalebox{1.8}{$\cdots$}};
  \edge{S1}{S2, S3} ;
  \edge{S2}{S4, S5} ;
  \edge{S3}{S6, S7} ;
  \edge{S4}{S8, S9};
  \edge{S5}{S10, S11};
  \edge{S6}{S12, S13};
  \edge{S7}{S14, S15};
  \path (S1) edge [->, >={triangle 45}, bend right=10, dashed]  (S5);
  \path (S1) edge [->, >={triangle 45}, bend right=-30, dashed]  (S4);
  \path (S1) edge [->, >={triangle 45}, bend right=-10, dashed]  (S6);
  \path (S1) edge [->, >={triangle 45}, bend right=30, dashed]  (S7);
  \path (S2) edge [->, >={triangle 45}, bend right=5, dashed]  (S9);
  \path (S2) edge [->, >={triangle 45}, bend right=-30, dashed]  (S8);
  \path (S2) edge [->, >={triangle 45}, bend right=-5, dashed]  (S10);
  \path (S2) edge [->, >={triangle 45}, bend right=20, dashed]  (S11);
  \path (S3) edge [->, >={triangle 45}, bend right=-20, dashed]  (S12);
  \path (S3) edge [->, >={triangle 45}, bend right=5, dashed]  (S13);
  \path (S3) edge [->, >={triangle 45}, bend right=-5, dashed]  (S14);
  \path (S3) edge [->, >={triangle 45}, bend right=20, dashed]  (S15);
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=13cm, yshift=-0.6cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[right=of T1S1, xshift=0.5cm, yshift=3.0cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.95cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.0cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=24.5cm, yshift=-0.6cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.4}{$\dfrac{ABC}D$}};
  \node[left=1.7cm of T1SP1, xshift=-1cm] (T1Arrow) {};
  \draw[<->, >=stealth] (T1Arrow) -- +(1.5,0);
  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.4}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.8cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.4}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{2.0}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.4}{$\dfrac{AB}{CD}$}};
  \node[left=1.7cm of T2SP1, xshift=-1cm] (T2Arrow) {};
  \draw[<->, >=stealth] (T2Arrow) -- +(1.5, 0);
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=1.1cm] (T2SP2) {\scalebox{1.4}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.4}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{2.0}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{2.0}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{2.0}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP3}{T2SP7};
  
  \node[right=of T1SP5, xshift=0.85cm, yshift=-0.7cm] (N1Arrowout) {};
  \path (N1Arrowout) edge[<-, >=stealth] node[pos=0.5, above=1pt, font=\LARGE, sloped]{assign} +(1.3,-0.75);
  \node[right=of T2SP6, xshift=0.85cm, yshift=0.7cm] (N2Arrowout) {};
  \path (N2Arrowout) edge[<-, >=stealth] node[pos=0.5, below=1pt, font=\LARGE, sloped]{assign}+(1.3,0.75);
  
  \end{scope}
  
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=32cm]
  \node[obs, xshift=4cm, yshift=3cm] (NS4) {\scalebox{1.8}{$S_4$}};
  \node[obs, xshift=4cm, yshift=1cm] (NS5) {\scalebox{1.8}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-1cm] (NS6) {\scalebox{1.8}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-3cm] (NS7) {\scalebox{1.8}{$S_7$}};
  
  \node[obs, left=of NS4, xshift=-0.5cm, yshift=-1.6cm] (NS2) {\scalebox{1.8}{$S_2$}};
  \node[obs, below=of NS2, yshift=-0.85cm] (NS3) {\scalebox{1.8}{$S_3$}};
  \node[obs, left=of NS2, xshift=-0.2cm, yshift=-1.4cm] (NS1) {\scalebox{1.8}{$S_1$}};
  
  \edge {NS2}{NS4, NS5};
  \edge {NS3}{NS6, NS7};
  \edge {NS1}{NS2, NS3};
  \end{scope}
  
%  \node[] at (1.25, -4) () {(a)};
%  \node[] at (7.5, -4) () {(b)};
%  \node[] at (13.5, -4) () {(c)};
%  \node[] at (19.25,-4) () {(d)};
}
